The distribution of second p-class groups on coclass graphs

General concepts and strategies are developed for identifying the isomorphism type of the second p-class group \(G=Gal(F_p^2(K) | K)\), that is the Galois group of the second Hilbert p-class field \(F_p^2(K)\), of a number field K, for a prime p. The isomorphism type determines the position of G on one of the coclass graphs G(p,r), \(r\ge 0\), in the sense of Eick, Leedham-Green, and Newman. It is shown that, for special types of the base field K and of its p-class group \(Cl_p(K)\), the position of G is restricted to certain admissible branches of coclass trees by selection rules. Deeper insight, in particular, the density of population of individual vertices on coclass graphs, is gained by computing the actual distribution of second p-class groups G for various series of number fields K having p-class groups \(Cl_p(K)\) of fixed type and p in {2,3,5,7}.

==> 2GroupsCoclass1.tex <==
% Coclass graph G(2,1)
\setlength{\unitlength}{1cm}
\begin{picture}(12,16)(-9,-15)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{Order \(2^n\)}}
\put(-8,0){\line(0,-1){12}}
\multiput(-8.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(4\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(2^2\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(8\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(2^3\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(16\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(2^4\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(32\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(2^5\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(64\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(2^6\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(128\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(2^7\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(256\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(2^8\)}}

% abelian vertices
\put(-0.1,-0.1){\framebox(0.2,0.2){}}
\put(-2.1,-0.1){\framebox(0.2,0.2){}}
% metabelian vertices
\multiput(0,-2)(0,-2){5}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-4,-4)(0,-2){5}{\circle*{0.2}}
% population circles
\multiput(0,0)(0,-2){6}{\circle{0.6}}
\multiput(-2,-2)(0,-2){6}{\circle{0.6}}
\multiput(-4,-4)(0,-2){5}{\circle{0.6}}

% directed edges
\multiput(0,0)(0,-2){5}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,-2)(0,-2){5}{\line(-2,-1){4}}

% infinite main line
\put(0,-10){\vector(0,-1){2}}
\put(-0.2,-11.5){\makebox(0,0)[rc]{main}}
\put(-0.2,-12){\makebox(0,0)[rc]{line}}
\put(0.2,-12){\makebox(0,0)[lc]{\(\mathcal{T}(C_2\times C_2)\)}}

% representatives of isomorphism classes
\put(0,0.5){\makebox(0,0)[cb]{\(C_2\times C_2=V_4\)}}
\put(-2,0.5){\makebox(0,0)[cb]{\(C_4\)}}
\put(-3,-2){\makebox(0,0)[cc]{\(Q(8)\)}}
\put(0,-13){\makebox(0,0)[ct]{\(G^n_0(0,0)\)}}
\put(-2,-13){\makebox(0,0)[ct]{\(G^n_0(0,1)\)}}
\put(-4,-13){\makebox(0,0)[ct]{\(G^n_0(1,0)\)}}
\put(0,-13.5){\makebox(0,0)[ct]{\(=D(2^n)\)}}
\put(-2,-13.5){\makebox(0,0)[ct]{\(=Q(2^n)\)}}
\put(-4,-13.5){\makebox(0,0)[ct]{\(=S(2^n)\)}}

% 2 vertices of the stem of isoclinism family Gamma_1
\put(1,0){\makebox(0,0)[lb]{\(\Gamma_1\)}}
\put(-2.1,0){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.3,0){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% 2 vertices of the stem of isoclinism family Gamma_2
\put(1,-1.7){\makebox(0,0)[lb]{\(\Gamma_2\)}}
\put(-2.1,-1.7){\makebox(0,0)[rb]{\(\langle 4\rangle\)}}
\put(-0.1,-1.7){\makebox(0,0)[rb]{\(\langle 3\rangle\)}}

% 3 vertices of the stem of isoclinism family Gamma_3
\put(1,-3.7){\makebox(0,0)[lb]{\(\Gamma_3\)}}
\put(-4.1,-3.7){\makebox(0,0)[rb]{\(\langle 8\rangle\)}}
\put(-2.1,-3.7){\makebox(0,0)[rb]{\(\langle 9\rangle\)}}
\put(-0.1,-3.7){\makebox(0,0)[rb]{\(\langle 7\rangle\)}}

% 3 vertices of the stem of isoclinism family Gamma_8
\put(1,-5.7){\makebox(0,0)[lb]{\(\Gamma_8\)}}
\put(-4.1,-5.7){\makebox(0,0)[rb]{\(\langle 19\rangle\)}}
\put(-2.1,-5.7){\makebox(0,0)[rb]{\(\langle 20\rangle\)}}
\put(-0.1,-5.7){\makebox(0,0)[rb]{\(\langle 18\rangle\)}}

% 3 vertices of the stem of isoclinism family Gamma_
%\put(1,-7.7){\makebox(0,0)[lb]{\(\Gamma_{}\)}}
\put(-4.1,-7.7){\makebox(0,0)[rb]{\(\langle 53\rangle\)}}
\put(-2.1,-7.7){\makebox(0,0)[rb]{\(\langle 54\rangle\)}}
\put(-0.1,-7.7){\makebox(0,0)[rb]{\(\langle 52\rangle\)}}

% 3 vertices of the stem of isoclinism family Gamma_
%\put(1,-9.7){\makebox(0,0)[lb]{\(\Gamma_{}\)}}
\put(-4.1,-9.7){\makebox(0,0)[rb]{\(\langle 162\rangle\)}}
\put(-1.9,-9.7){\makebox(0,0)[rb]{\(\langle 163\rangle\)}}
\put(-0.1,-9.7){\makebox(0,0)[rb]{\(\langle 161\rangle\)}}

% TKTs of coclass families
\put(-6,-14.5){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(0,-14.5){\makebox(0,0)[cc]{d.8}}
\put(-2,-14.5){\makebox(0,0)[cc]{Q.6}}
\put(-4,-14.5){\makebox(0,0)[cc]{S.4}}
\put(0,-15){\makebox(0,0)[cc]{\((032)\)}}
\put(-2,-15){\makebox(0,0)[cc]{\((132)\)}}
\put(-4,-15){\makebox(0,0)[cc]{\((232)\)}}
\put(-6.7,-15.2){\framebox(7.4,1){}}
\put(-5,-2){\makebox(0,0)[rc]{\textbf{TKT:}}}
\put(-4.5,-2){\makebox(0,0)[cc]{Q.5}}
\put(-4.5,-2.5){\makebox(0,0)[cc]{\((123)\)}}
\put(-6.1,-2.7){\framebox(2.4,1){}}
\put(3,0){\makebox(0,0)[rc]{\textbf{TKT:}}}
\put(3.5,0){\makebox(0,0)[cc]{a.1}}
\put(3.5,-0.5){\makebox(0,0)[cc]{\((000)\)}}
\put(1.9,-0.7){\framebox(2.4,1){}}
% realizations
\put(0.3,-0.5){\makebox(0,0)[lc]{\(D=-84\)}}
\put(0.3,-2.5){\makebox(0,0)[lc]{\(D=-408\)}}
\put(0.3,-4.5){\makebox(0,0)[lc]{\(D=-6\,168\)}}
\put(0.3,-6.5){\makebox(0,0)[lc]{\(D=-29\,208\)}}
\put(0.3,-8.5){\makebox(0,0)[lc]{\(D=-609\,816\)}}
\put(0.3,-10.5){\makebox(0,0)[lc]{\(D=-670\,872\)}}
\put(-1.5,-2.5){\makebox(0,0)[rc]{\(D=-120\)}}
\put(-1.5,-4.5){\makebox(0,0)[rc]{\(D=-312\)}}
\put(-1.5,-6.5){\makebox(0,0)[rc]{\(D=-888\)}}
\put(-1.5,-8.5){\makebox(0,0)[rc]{\(D=-3\,768\)}}
\put(-1.5,-10.5){\makebox(0,0)[rc]{\(D=-8\,952\)}}
\put(-1.5,-12.5){\makebox(0,0)[rc]{\(D=-40\,632\)}}
\put(-3.7,-4.5){\makebox(0,0)[rc]{\(D=-340\)}}
\put(-3.7,-6.5){\makebox(0,0)[rc]{\(D=-2\,260\)}}
\put(-3.7,-8.5){\makebox(0,0)[rc]{\(D=-5\,140\)}}
\put(-3.7,-10.5){\makebox(0,0)[rc]{\(D=-17\,140\)}}
\put(-3.7,-12.5){\makebox(0,0)[rc]{\(D=-165\,460\)}}
\end{picture}

==> 3GroupsCoclass1.tex <==
% Coclass Graph G(3,1)
\setlength{\unitlength}{1cm}
\begin{picture}(16,15)(-8,-14)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(-8,0){\line(0,-1){12}}
\multiput(-8.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(9\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(3^2\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(27\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(3^3\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(81\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(3^4\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(243\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(3^5\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(729\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(3^6\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(3^7\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(3^8\)}}

% abelian vertices
\put(-0.1,-0.1){\framebox(0.2,0.2){}}
\put(-2.1,-0.1){\framebox(0.2,0.2){}}
% metabelian vertices with defect k=0
\multiput(0,-2)(0,-2){5}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-4,-4)(0,-2){5}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){3}{\circle*{0.2}}
% metabelian vertices with defect k=1
\multiput(2,-6)(0,-2){4}{\circle*{0.1}}
\multiput(4,-6)(0,-2){4}{\circle*{0.1}}
\multiput(6,-6)(0,-2){4}{\circle*{0.1}}

% directed edges
\multiput(0,0)(0,-2){5}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,-2)(0,-2){5}{\line(-2,-1){4}}
\multiput(0,-2)(0,-4){3}{\line(-3,-1){6}}
\multiput(0,-4)(0,-2){4}{\line(1,-1){2}}
\multiput(0,-4)(0,-2){4}{\line(2,-1){4}}
\multiput(0,-4)(0,-2){4}{\line(3,-1){6}}

% infinite main line
\put(0,-10){\vector(0,-1){2}}
\put(0.2,-11.5){\makebox(0,0)[lc]{main}}
\put(0.2,-12){\makebox(0,0)[lc]{line}}
\put(-0.2,-12.5){\makebox(0,0)[rc]{\(\mathcal{T}(C_3\times C_3)\)}}

% isomorphism classes of sporadic vertices
\put(0.2,0){\makebox(0,0)[lt]{\(C_3\times C_3\)}}
\put(-2.2,0){\makebox(0,0)[rt]{\(C_9\)}}
\put(0.2,-2){\makebox(0,0)[lt]{\(G^3_0(0,0)\)}}
\put(-2.2,-2){\makebox(0,0)[rt]{\(G^3_0(0,1)\)}}
\put(-4,-4.5){\makebox(0,0)[cc]{\(\mathrm{Syl}_3A_9\)}}

% 2 vertices of the stem of isoclinism family Phi1
\put(-3,0){\makebox(0,0)[cc]{\(\Phi_1\)}}
\put(-2.1,0.1){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% 2 vertices of the stem of isoclinism family Phi2
\put(2,-2){\makebox(0,0)[cc]{\(\Phi_2\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(\langle 4\rangle\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(\langle 3\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi3
\put(2,-4){\makebox(0,0)[cc]{\(\Phi_3\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(\langle 8\rangle\)}}
\put(-4.1,-3.9){\makebox(0,0)[rb]{\(\langle 7\rangle\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(\langle 10\rangle\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(\langle 9\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi9
\put(-4,-6.5){\makebox(0,0)[cc]{\(\Phi_9\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(\langle 25\rangle\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(\langle 27\rangle\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(\langle 26\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi10
\put(4,-6.5){\makebox(0,0)[cc]{\(\Phi_{10}\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(\langle 28\rangle\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(\langle 30\rangle\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(\langle 29\rangle\)}}

% 4 vertices of the stem of isoclinism family Phi35
\put(-4,-8.5){\makebox(0,0)[cc]{\(\Phi_{35}\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(\langle 98\rangle\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(\langle 97\rangle\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(\langle 96\rangle\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(\langle 95\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi36
\put(4,-8.5){\makebox(0,0)[cc]{\(\Phi_{36}\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(\langle 100\rangle\)}}
\put(4.1,-7.9){\makebox(0,0)[lb]{\(\langle 99\rangle\)}}
\put(6.1,-7.9){\makebox(0,0)[lb]{\(\langle 101\rangle\)}}

\put(-0.1,-9.9){\makebox(0,0)[rb]{\(\langle 386\rangle\)}}

% isomorphism classes of coclass families
\put(0,-13){\makebox(0,0)[cc]{\(G^n_0(0,0)\)}}
\put(-2,-13){\makebox(0,0)[cc]{\(G^n_0(0,1)\)}}
\put(-4,-13){\makebox(0,0)[cc]{\(G^n_0(1,0)\)}}
\put(-6,-13){\makebox(0,0)[cc]{\(G^n_0(-1,0)\)}}
\put(2,-13){\makebox(0,0)[cc]{\(G^n_1(0,-1)\)}}
\put(4,-13){\makebox(0,0)[cc]{\(G^n_1(0,0)\)}}
\put(6,-13){\makebox(0,0)[cc]{\(G^n_1(0,1)\)}}

% TKT of sporadic vertices
\put(2.5,0){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(3.5,0){\makebox(0,0)[cc]{a.1}}
\put(3.5,-0.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(1.8,-0.7){\framebox(2.9,1){}}
\put(-6,-2){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-5,-2){\makebox(0,0)[cc]{A.1}}
\put(-5,-2.5){\makebox(0,0)[cc]{\((1111)\)}}
\put(-6.7,-2.7){\framebox(2.9,1){}}

% TKT of coclass families
\put(-8,-14){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(0,-14){\makebox(0,0)[cc]{a.1}}
\put(-2,-14){\makebox(0,0)[cc]{a.2}}
\put(-4,-14){\makebox(0,0)[cc]{a.3}}
\put(-6,-14){\makebox(0,0)[cc]{a.3}}
\put(2,-14){\makebox(0,0)[cc]{a.1}}
\put(4,-14){\makebox(0,0)[cc]{a.1}}
\put(6,-14){\makebox(0,0)[cc]{a.1}}
\put(0,-14.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-2,-14.5){\makebox(0,0)[cc]{\((1000)\)}}
\put(-4,-14.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(-6,-14.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(2,-14.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(4,-14.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(6,-14.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-8.7,-14.7){\framebox(15.4,1){}}

% distribution of 2nd class groups
\put(-4,-4){\oval(1.5,2)}
\put(-4,-4){\oval(5.6,1.5)}
\put(-4,-8){\oval(5.6,1.5)}
\multiput(4,-8)(0,-4){2}{\oval(5.9,1.5)}
\put(-6,-5.1){\makebox(0,0)[cc]{\underbar{\textbf{2083}}}}
\put(-4,-5.2){\makebox(0,0)[cc]{\underbar{\textbf{697}}}}
\put(-6,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{72}}}}
\put(7.4,-8.3){\makebox(0,0)[cc]{\underbar{\textbf{147}}}}
\put(7.4,-12.3){\makebox(0,0)[cc]{\underbar{\textbf{1}}}}

\end{picture}


==> 3GrpTyp33Cocl2.tex <==
% Abelianisation of Type (3,3) on Coclass Graph G(3,2)
\setlength{\unitlength}{1cm}
\begin{picture}(16,14)(-1,-11)

% scale of orders
\put(0,2.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(0,2){\line(0,-1){10}}
\multiput(-0.1,2)(0,-2){6}{\line(1,0){0.2}}
\put(-0.2,2){\makebox(0,0)[rc]{\(9\)}}
\put(0.2,2){\makebox(0,0)[lc]{\(3^2\)}}
\put(-0.2,0){\makebox(0,0)[rc]{\(27\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(3^3\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(81\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^4\)}}
\put(-0.2,-4){\makebox(0,0)[rc]{\(243\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(3^5\)}}
\put(-0.2,-6){\makebox(0,0)[rc]{\(729\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(3^6\)}}
\put(-0.2,-8){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,-8){\makebox(0,0)[lc]{\(3^7\)}}
%\put(-0.2,-10){\makebox(0,0)[rc]{\(6\,561\)}}
%\put(0.2,-10){\makebox(0,0)[lc]{\(3^8\)}}

% grandparent and parent
\put(2.2,2.2){\makebox(0,0)[lc]{\(C_3\times C_3\)}}
\put(1.9,1.9){\framebox(0.2,0.2){}}
\put(2,2){\line(0,-1){2}}
\put(2,0){\circle{0.2}}
\put(2.2,0.2){\makebox(0,0)[lc]{\(G^3_0(0,0)\)}}

% 7 directed edges from common parent
\put(2,0){\line(1,-4){1}}
\put(2,0){\line(1,-2){2}}
\put(2,0){\line(1,-1){4}}
\put(2,0){\line(3,-2){6}}
\put(2,0){\line(2,-1){8}}
\put(2,0){\line(5,-2){10}}
\put(2,0){\line(3,-1){12}}
\put(7,-1){\makebox(0,0)[lc]{Edges of depth \(2\) forming the interface}}
\put(8,-1.5){\makebox(0,0)[lc]{between \(\mathcal{G}(3,1)\) and \(\mathcal{G}(3,2)\)}}

% 7 vertices of the stem of isoclinism family Phi6
\put(2,-3.6){\makebox(0,0)[cc]{\(\Phi_6\)}}
\multiput(3,-4)(1,0){2}{\circle*{0.2}}
\put(3.1,-3.9){\makebox(0,0)[lb]{\(\langle 5\rangle\)}}
\put(4.1,-3.9){\makebox(0,0)[lb]{\(\langle 7\rangle\)}}
\multiput(6,-4)(2,0){5}{\circle*{0.2}}
\put(6.1,-3.9){\makebox(0,0)[lb]{\(\langle 9\rangle\)}}
\put(8.1,-3.9){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(10.1,-3.9){\makebox(0,0)[lb]{\(\langle 3\rangle\)}}
\put(12.1,-3.9){\makebox(0,0)[lb]{\(\langle 6\rangle\)}}
\put(14.1,-3.9){\makebox(0,0)[lb]{\(\langle 8\rangle\)}}

% distribution of 2nd 3-class groups
\put(3.2,-4){\oval(0.8,1)}
\put(2.2,-4.5){\makebox(0,0)[cc]{\underbar{\textbf{667}}/\underbar{\textbf{93}}}}
\put(4.2,-4){\oval(0.8,1)}
\put(5.2,-4.5){\makebox(0,0)[cc]{\underbar{\textbf{269}}/\underbar{\textbf{47}}}}

% TKTs of sporadic groups
\put(2,-5){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(3,-5){\makebox(0,0)[cc]{D.10}}
\put(3,-5.5){\makebox(0,0)[cc]{\((2241)\)}}
\put(4,-5){\makebox(0,0)[cc]{D.5}}
\put(4,-5.5){\makebox(0,0)[cc]{\((4224)\)}}
\put(1.5,-5.75){\framebox(3,1){}}

% descendants of [243,9] in Phi43
\put(6.5,-6.5){\makebox(0,0)[cc]{\(\Phi_{43}\)}}
\put(6,-4){\line(0,-1){2}}
\put(5.9,-5.9){\makebox(0,0)[rc]{\(\langle 57\rangle\)}}
\put(6,-4){\line(1,-4){0.5}}
\multiput(6,-6)(0.5,0){2}{\circle*{0.1}}
\multiput(6,-6)(0.5,0){2}{\line(0,-1){2}}
\multiput(5.95,-8.05)(0.5,0){2}{\framebox(0.1,0.1){}}

% descendants of [243,4] in Phi 42
\put(9,-6.5){\makebox(0,0)[cc]{\(\Phi_{42}\)}}
\put(8,-4){\line(0,-1){2}}
\put(7.9,-5.9){\makebox(0,0)[rc]{\(\langle 45\rangle\)}}
\put(8,-4){\line(1,-4){0.5}}
\put(8,-4){\line(1,-2){1}}
\put(8,-4){\line(3,-4){1.5}}
\multiput(8,-6)(0.5,0){4}{\circle*{0.1}}
\multiput(8,-6)(0.5,0){2}{\line(0,-1){2}}
\multiput(7.95,-8.05)(0.5,0){2}{\framebox(0.1,0.1){}}
\multiput(7.9,-7.9)(0.5,0){2}{\makebox(0,0)[rc]{\(4*\)}}

% distribution of 2nd 3-class groups
\put(5.7,-6){\oval(1,1)}
\put(5.4,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{94}}/\underbar{\textbf{11}}}}
\put(7.7,-6){\oval(1,1)}
\put(7.3,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{297}}/\underbar{\textbf{27}}}}

% TKTs
\put(5,-8.5){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(6.25,-8.5){\makebox(0,0)[cc]{G.19}}
\put(6.25,-9){\makebox(0,0)[cc]{\((2143)\)}}
\put(8.75,-8.5){\makebox(0,0)[cc]{H.4}}
\put(8.75,-9){\makebox(0,0)[cc]{\((4443)\)}}
\put(4.5,-9.25){\framebox(5,1){}}

% 3 coclass trees

% mainline and descendants of [243,3] in Phi40, Phi41
\put(11.25,-6.5){\makebox(0,0)[cc]{\(\Phi_{40},\Phi_{41}\)}}
\multiput(10,-4)(0,-2){2}{\line(0,-1){2}}
\multiput(10,-6)(0,-2){2}{\circle*{0.2}}
\put(10.1,-5.9){\makebox(0,0)[lc]{\(\langle 40\rangle\)}}
\put(10,-8){\vector(0,-1){2}}
\put(10,-10.2){\makebox(0,0)[ct]{\(\mathcal{T}(\langle 729,40\rangle)\)}}
\put(10,-4){\line(3,-4){1.5}}
\put(11.5,-6){\circle*{0.1}}
\put(11.3,-5.9){\makebox(0,0)[rc]{\(6*\)}}

% mainline and descendants of [243,6]
\multiput(12,-4)(0,-2){2}{\line(0,-1){2}}
\multiput(12,-6)(0,-2){2}{\circle*{0.2}}
\put(12.1,-5.9){\makebox(0,0)[lc]{\(\langle 49\rangle\)}}
\put(12,-8){\vector(0,-1){2}}
\put(12,-10.2){\makebox(0,0)[ct]{\(\mathcal{T}(\langle 243,6\rangle)\)}}

\put(13.1,-6.5){\makebox(0,0)[cc]{\(\Phi_{23}\)}}
\put(12,-9){\makebox(0,0)[cc]{\(3\) mainlines}}

% mainline and descendants of [243,8]
\multiput(14,-4)(0,-2){2}{\line(0,-1){2}}
\multiput(14,-6)(0,-2){2}{\circle*{0.2}}
\put(14.1,-5.9){\makebox(0,0)[lc]{\(\langle 54\rangle\)}}
\put(14,-8){\vector(0,-1){2}}
\put(14,-10.2){\makebox(0,0)[ct]{\(\mathcal{T}(\langle 243,8\rangle)\)}}

% TKTs of coclass trees
\put(9,-11){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(10,-11){\makebox(0,0)[cc]{b.10}}
\put(10,-11.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(12,-11){\makebox(0,0)[cc]{c.18}}
\put(12,-11.5){\makebox(0,0)[cc]{\((0313)\)}}
\put(14,-11){\makebox(0,0)[cc]{c.21}}
\put(14,-11.5){\makebox(0,0)[cc]{\((0231)\)}}
\put(8.5,-11.75){\framebox(6,1){}}

% distribution of 2nd 3-class groups
\put(12.3,-6){\oval(1,1)}
\put(12.5,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}/\underbar{\textbf{29}}}}
\put(14.3,-6){\oval(1,1)}
\put(14.5,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}/\underbar{\textbf{25}}}}

\end{picture}

==> 5GroupsCoclass1.tex <==
% Coclass graph G(5,1)
\setlength{\unitlength}{0.8cm}
\begin{picture}(18,21)(-8,-20)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{Order \(5^n\)}}
\put(-8,0){\line(0,-1){18}}
\multiput(-8.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(25\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(5^2\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(125\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(5^3\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(625\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(5^4\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(3\,125\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(5^5\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(15\,625\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(5^6\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(78\,125\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(5^7\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(390\,625\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(5^8\)}}
\put(-8.2,-14){\makebox(0,0)[rc]{\(1\,953\,125\)}}
\put(-7.8,-14){\makebox(0,0)[lc]{\(5^9\)}}
\put(-8.2,-16){\makebox(0,0)[rc]{\(9\,765\,625\)}}
\put(-7.8,-16){\makebox(0,0)[lc]{\(5^{10}\)}}
\put(-8.2,-18){\makebox(0,0)[rc]{\(48\,828\,125\)}}
\put(-7.8,-18){\makebox(0,0)[lc]{\(5^{11}\)}}

% abelian vertices
\put(-0.1,-0.1){\framebox(0.2,0.2){}}
\put(-2.1,-0.1){\framebox(0.2,0.2){}}
% metabelian vertices with defect k=0
\multiput(0,-2)(0,-2){8}{\circle*{0.25}}
\multiput(-2,-2)(0,-2){9}{\circle*{0.25}}
\multiput(-4,-4)(0,-2){8}{\circle*{0.25}}
% metabelian vertices of depth 1
\multiput(2,-6)(0,-2){7}{\circle{0.2}}
\multiput(4,-6)(0,-2){7}{\circle{0.2}}
% metabelian vertices of depth 2
\multiput(5,-8)(0,-2){6}{\circle*{0.15}}
\multiput(7,-8)(0,-2){6}{\circle*{0.15}}
\multiput(6,-10)(0,-2){5}{\circle*{0.15}}
% metabelian vertices of depth 3
\multiput(9,-10)(0,-2){5}{\circle{0.1}}
\multiput(8,-12)(0,-2){4}{\circle{0.1}}

% directed edges from main line vertices
\multiput(0,0)(0,-2){8}{\line(0,-1){2}}
\multiput(0,0)(0,-2){9}{\line(-1,-1){2}}
\multiput(0,-2)(0,-2){8}{\line(-2,-1){4}}
\multiput(0,-4)(0,-2){7}{\line(1,-1){2}}
\multiput(0,-4)(0,-2){7}{\line(2,-1){4}}
% directed edges from deeper vertices
\multiput(4,-6)(0,-2){6}{\line(1,-2){1}}
\multiput(4,-6)(0,-2){6}{\line(3,-2){3}}
\multiput(4,-8)(0,-2){5}{\line(1,-1){2}}
\multiput(7,-8)(0,-2){5}{\line(1,-1){2}}
\multiput(6,-10)(0,-2){4}{\line(1,-1){2}}

% infinite main line
\put(0,-16){\vector(0,-1){2}}
\put(0.2,-17.5){\makebox(0,0)[lc]{main}}
\put(0.2,-18){\makebox(0,0)[lc]{line}}
\put(-0.2,-18.5){\makebox(0,0)[rc]{\(\mathcal{T}(C_5\times C_5)\)}}

% multiplicity counters of batches
\multiput(-4.3,-4)(0,-8){2}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(-4.3,-8)(0,-8){2}{\makebox(0,0)[rc]{\(4*\)}}
\multiput(2.2,-6)(0,-4){4}{\makebox(0,0)[lc]{\(*5\)}}
\multiput(2.2,-8)(0,-8){2}{\makebox(0,0)[lc]{\(*6\)}}
\put(2.2,-12){\makebox(0,0)[lc]{\(*4\)}}
\put(5.1,-8){\makebox(0,0)[lc]{\(*9\)}}
\multiput(5.1,-10)(0,-4){3}{\makebox(0,0)[lc]{\(*10\)}}
\put(5.1,-12){\makebox(0,0)[lc]{\(*11\)}}
\put(5.1,-16){\makebox(0,0)[lc]{\(*13\)}}
\put(9.1,-10){\makebox(0,0)[lc]{\(*38\)}}
\multiput(8.1,-12)(0,-2){4}{\makebox(0,0)[lc]{\(*25\)}}
\multiput(9.1,-12)(0,-4){2}{\makebox(0,0)[lc]{\(*15\)}}
\multiput(9.1,-14)(0,-4){2}{\makebox(0,0)[lc]{\(*13\)}}

% periodic branches
\put(-6,-7){\makebox(0,0)[cc]{\(\mathcal{B}_5\)}}
\put(-6,-9){\makebox(0,0)[cc]{\(\mathcal{B}_6\)}}
\put(-6,-11){\makebox(0,0)[cc]{\(\mathcal{B}_7\)}}
\put(-6,-13){\makebox(0,0)[cc]{\(\mathcal{B}_8\)}}

% 2 vertices of the stem of isoclinism family Phi1
%\put(-3,0){\makebox(0,0)[cc]{\(\Phi_1\)}}
\put(-2.1,0.1){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% identifiers of the GAP 4 package SmallGroups
\put(-0.2,-1.3){\makebox(0,0)[rc]{\(\langle 3\rangle\)}}
\put(-2,-1.3){\makebox(0,0)[cc]{\(\langle 4\rangle\)}}
\put(-0.2,-3.3){\makebox(0,0)[rc]{\(\langle 7\rangle\)}}
\put(-2,-3.3){\makebox(0,0)[cc]{\(\langle 8\rangle\)}}
\put(-4,-3.3){\makebox(0,0)[cc]{\(\langle 9..10\rangle\)}}
\put(-0.2,-5.3){\makebox(0,0)[rc]{\(\langle 30\rangle\)}}
\put(-2,-5.3){\makebox(0,0)[cc]{\(\langle 31\rangle\)}}
\put(-4,-5.3){\makebox(0,0)[cc]{\(\langle 32\rangle\)}}
\put(2,-5.3){\makebox(0,0)[cc]{\(\langle 34\rangle\)}}
\put(4,-5.3){\makebox(0,0)[cc]{\(\langle 33\rangle\)}}
\put(-0.2,-7.3){\makebox(0,0)[rc]{\(\langle 630\rangle\)}}
\put(-2,-7.3){\makebox(0,0)[cc]{\(\langle 635\rangle\)}}
\put(-4,-7.3){\makebox(0,0)[cc]{\(\langle 631..634\rangle\)}}
\put(2,-7.3){\makebox(0,0)[cc]{\(\langle 637..642\rangle\)}}
\put(4,-7.3){\makebox(0,0)[cc]{\(\langle 636\rangle\)}}
\put(5,-7.3){\makebox(0,0)[cc]{\(\langle 652\rangle\)}}
\put(7,-7.3){\makebox(0,0)[cc]{\(\langle 651\rangle\)}}

% representatives of isomorphism classes
\put(0.5,0.5){\makebox(0,0)[cb]{\(C_5\times C_5\)}}
\put(-1.5,0.5){\makebox(0,0)[cb]{\(C_{25}\)}}
\put(-3,-2){\makebox(0,0)[cc]{\(G^3_0(0,1)\)}}
\put(0,-19){\makebox(0,0)[ct]{\(G^n_0(0,0)\)}}
\put(-2,-19){\makebox(0,0)[ct]{\(G^n_0(0,1)\)}}
\put(-4,-19){\makebox(0,0)[ct]{\(G^n_0(z,0)\)}}
\put(3,-19){\makebox(0,0)[ct]{\(G^n_1(z,w)\)}}
\put(6,-19){\makebox(0,0)[ct]{\(G^n_a(z,w)\)}}
\put(8.5,-19){\makebox(0,0)[ct]{\(G^n_a(z,w)\)}}

% TKTs of coclass families
\put(-6,-20){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(0,-20){\makebox(0,0)[cc]{a.1}}
\put(-2,-20){\makebox(0,0)[cc]{a.2}}
\put(-4,-20){\makebox(0,0)[cc]{a.3}}
\put(3,-20){\makebox(0,0)[cc]{a.1}}
\put(6,-20){\makebox(0,0)[cc]{a.1}}
\put(8.5,-20){\makebox(0,0)[cc]{a.1}}
\put(0,-20.5){\makebox(0,0)[cc]{\((000000)\)}}
\put(-2,-20.5){\makebox(0,0)[cc]{\((100000)\)}}
\put(-4,-20.5){\makebox(0,0)[cc]{\((200000)\)}}
\put(3,-20.5){\makebox(0,0)[cc]{\((000000)\)}}
\put(6,-20.5){\makebox(0,0)[cc]{\((000000)\)}}
\put(8.5,-20.5){\makebox(0,0)[cc]{\((000000)\)}}
\put(-7,-20.7){\framebox(16.5,1){}}
\put(-6,-2){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-5.2,-2){\makebox(0,0)[lc]{A.1}}
\put(-5.4,-2.5){\makebox(0,0)[cc]{\((111111)\)}}
\put(-7,-2.7){\framebox(3,1){}}
\put(2,0){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(3,0){\makebox(0,0)[lc]{a.1}}
\put(2.8,-0.5){\makebox(0,0)[cc]{\((000000)\)}}
\put(1,-0.7){\framebox(3,1){}}

% selection rule for 2nd 5-class groups
\multiput(0,-2)(0,-4){4}{\oval(1.5,1)}
\put(-4.2,-4){\oval(1.5,1)}
\put(-2,-4){\oval(1.5,1)}
\multiput(-3.1,-8)(0,-4){3}{\oval(3.5,1)}
\multiput(3,-8)(0,-4){3}{\oval(2.6,1)}
\multiput(6,-10)(0,-4){3}{\oval(2.6,1)}
\multiput(8.8,-12)(0,-4){2}{\oval(2.2,1)}

% distribution of 2nd 5-class groups
\put(-4.7,-4.7){\makebox(0,0)[cc]{\underbar{\textbf{292}}}}
\put(-2.7,-4.7){\makebox(0,0)[cc]{\underbar{\textbf{55}}}}
\put(-4.7,-8.7){\makebox(0,0)[cc]{\underbar{\textbf{3}}}}
\put(2.7,-8.7){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}

\end{picture}

==> 5GrpTyp55Cocl2.tex <==
% Abelianisation of Type (5,5) on Coclass Graph G(5,2)
\setlength{\unitlength}{1cm}
\begin{picture}(16,12.5)(-1,-9.5)

% scale of orders
\put(0,2.5){\makebox(0,0)[cb]{Order \(5^n\)}}
\put(0,2){\line(0,-1){8}}
\multiput(-0.1,2)(0,-2){5}{\line(1,0){0.2}}
\put(-0.2,2){\makebox(0,0)[rc]{\(25\)}}
\put(0.2,2){\makebox(0,0)[lc]{\(5^2\)}}
\put(-0.2,0){\makebox(0,0)[rc]{\(125\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(5^3\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(625\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(5^4\)}}
\put(-0.2,-4){\makebox(0,0)[rc]{\(3125\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(5^5\)}}
\put(-0.2,-6){\makebox(0,0)[rc]{\(15625\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(5^6\)}}

% grandparent and parent
\put(7.2,2.2){\makebox(0,0)[lc]{\(C_5\times C_5\)}}
\put(6.9,1.9){\framebox(0.2,0.2){}}
\put(7,2){\line(0,-1){2}}
\put(7,0){\circle{0.2}}
\put(7.2,0.2){\makebox(0,0)[lc]{\(G^3_0(0,0)\)}}

% 12 directed edges from common parent
\put(7,0){\line(-5,-4){5}}
\put(7,0){\line(-1,-1){4}}
\put(7,0){\line(-3,-4){3}}
\put(7,0){\line(-1,-2){2}}
\put(7,0){\line(-1,-4){1}}
\put(7,0){\line(0,-1){4}}
\put(7,0){\line(1,-4){1}}
\put(7,0){\line(1,-2){2}}
\put(7,0){\line(3,-4){3}}
\put(7,0){\line(1,-1){4}}
\put(7,0){\line(5,-4){5}}
\put(7,0){\line(3,-2){6}}
\put(1,-1){\makebox(0,0)[lc]{Edges of depth \(2\) forming}}
\put(1,-1.5){\makebox(0,0)[lc]{the interface between}}
\put(1,-2){\makebox(0,0)[lc]{\(\mathcal{G}(5,1)\) and \(\mathcal{G}(5,2)\)}}

% 12 vertices of the stem of isoclinism family Phi6
\put(1.5,-3.6){\makebox(0,0)[cc]{\(\Phi_6\)}}
\multiput(2,-4)(1,0){12}{\circle*{0.2}}
\put(2,-4.1){\makebox(0,0)[rt]{\(\langle 14\rangle\)}}
\put(3,-4.1){\makebox(0,0)[rt]{\(\langle 11\rangle\)}}
\put(4,-4.1){\makebox(0,0)[rt]{\(\langle 7\rangle\)}}
\put(5,-4.1){\makebox(0,0)[rt]{\(\langle 8\rangle\)}}
\put(6,-4.1){\makebox(0,0)[rt]{\(\langle 13\rangle\)}}
\put(7,-4.1){\makebox(0,0)[rt]{\(\langle 10\rangle\)}}
\put(8,-4.1){\makebox(0,0)[rt]{\(\langle 12\rangle\)}}
\put(9,-4.1){\makebox(0,0)[rt]{\(\langle 9\rangle\)}}
\put(10,-4.1){\makebox(0,0)[rt]{\(\langle 4\rangle\)}}
\put(11,-4.1){\makebox(0,0)[rt]{\(\langle 5\rangle\)}}
\put(12,-4.1){\makebox(0,0)[rt]{\(\langle 6\rangle\)}}
\put(13,-4.1){\makebox(0,0)[rt]{\(\langle 3\rangle\)}}

% descendants of order 15625
\multiput(4,-4)(3,0){2}{\line(0,-1){2}}
\multiput(10,-4)(1,0){4}{\line(0,-1){2}}
\multiput(4,-6)(3,0){2}{\circle*{0.1}}
\multiput(10,-6)(1,0){4}{\circle*{0.2}}
\put(13,-4){\line(1,-2){1}}
\put(14,-6){\circle*{0.1}}
\put(4,-6.1){\makebox(0,0)[rt]{\(6*\)}}
\put(3.9,-5.9){\makebox(0,0)[rc]{\(\langle 674\rangle\)}}
\put(7,-6.1){\makebox(0,0)[lt]{\(*5\)}}
\put(7.1,-5.9){\makebox(0,0)[lc]{\(\langle 680\rangle\)}}
\put(10,-6.1){\makebox(0,0)[rt]{\(7*\)}}
\put(11,-6.1){\makebox(0,0)[lt]{\(*4\)}}
\put(12,-6.1){\makebox(0,0)[lt]{\(*4\)}}
\put(13,-6.1){\makebox(0,0)[lt]{\(*3\)}}
\put(14,-6.1){\makebox(0,0)[lt]{\(*5\)}}

% 4 conjectural coclass trees

% mainline and descendants of [3125,4]
\put(9.9,-5.9){\makebox(0,0)[rc]{\(\langle 564\rangle\)}}
\put(10,-6){\vector(0,-1){2}}
\put(10,-8.5){\makebox(0,0)[ct]{\(\mathcal{T}(\langle 3^5,4\rangle)\)}}

% mainline and descendants of [3125,5]
\put(10.9,-5.9){\makebox(0,0)[rc]{\(\langle 557\rangle\)}}
\put(11,-6){\vector(0,-1){2}}
\put(11,-8.1){\makebox(0,0)[ct]{\(\mathcal{T}(\langle 3^5,5\rangle)\)}}

\put(11.5,-7){\makebox(0,0)[cc]{\(4\) mainlines}}

% mainline and descendants of [3125,6]
\put(11.9,-5.9){\makebox(0,0)[rc]{\(\langle 558\rangle\)}}
\put(12,-6){\vector(0,-1){2}}
\put(12,-8.5){\makebox(0,0)[ct]{\(\mathcal{T}(\langle 3^5,6\rangle)\)}}

% mainline and descendants of [3125,3]
\put(12.9,-5.9){\makebox(0,0)[rc]{\(\langle 555\rangle\)}}
\put(14.1,-5.9){\makebox(0,0)[lc]{\(\langle 669\rangle\)}}
\put(13,-6){\vector(0,-1){2}}
\put(13,-8.1){\makebox(0,0)[ct]{\(\mathcal{T}(\langle 3^5,3\rangle)\)}}

% TKTs of sporadic groups
\put(1,-7){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(2,-7.5){\makebox(0,0)[cc]{\((123456)\)}}
\put(3,-7){\makebox(0,0)[cc]{\((125364)\)}}
\put(4,-7.5){\makebox(0,0)[cc]{\((126543)\)}}
\put(5,-7){\makebox(0,0)[cc]{\((612435)\)}}
\put(6,-7.5){\makebox(0,0)[cc]{\((612435)\)}}
\put(7,-7){\makebox(0,0)[cc]{\((214365)\)}}
\put(8,-7.5){\makebox(0,0)[cc]{\((512643)\)}}
\put(9,-7){\makebox(0,0)[cc]{\((312564)\)}}
\put(0.3,-7.75){\framebox(9.5,1){}}

% TKTs of coclass trees
\put(9,-9.25){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(10,-9.75){\makebox(0,0)[cc]{\((022222)\)}}
\put(11,-9.25){\makebox(0,0)[cc]{\((011111)\)}}
\put(12,-9.75){\makebox(0,0)[cc]{\((011111)\)}}
\put(13,-9.25){\makebox(0,0)[cc]{\((000000)\)}}
\put(8.3,-10){\framebox(5.5,1){}}

% distribution of 2nd 3-class groups
\put(1.8,-4.2){\oval(1,0.8)}
\put(1.8,-4.9){\makebox(0,0)[cc]{\(\underbar{\textbf{5}}/\underbar{\textbf{0}}\)}}
\put(3.3,-5.1){\oval(1.9,2.9)}
\put(1.8,-6.1){\makebox(0,0)[cc]{\(\underbar{\textbf{283}}/\underbar{\textbf{2}}\)}}

% distribution of 2nd 5-class groups
\put(5.3,-4.2){\oval(1.8,0.8)}
\put(5.4,-4.9){\makebox(0,0)[cc]{\(\underbar{\textbf{167}}/\underbar{\textbf{1}}\)}}
\put(7.8,-5.1){\oval(2.8,2.9)}
\put(5.8,-6.1){\makebox(0,0)[cc]{\(\underbar{\textbf{301}}/\underbar{\textbf{7}}\)}}

% distribution of 2nd 5-class groups
\put(9.6,-6){\oval(1,1)}
\put(10.4,-6.4){\makebox(0,0)[cc]{\(\underbar{\textbf{0}}/\underbar{\textbf{4}}\)}}

\end{picture}

==> 7GroupsCoclass1.tex <==
% Coclass graph G(7,1)
\setlength{\unitlength}{0.8cm}
\begin{picture}(18,7.5)(-8,-6.5)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{Order \(7^n\)}}
\put(-8,0){\line(0,-1){4}}
\multiput(-8.1,0)(0,-2){3}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(49\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(7^2\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(343\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(7^3\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(2401\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(7^4\)}}

% abelian vertices
\put(-0.1,-0.1){\framebox(0.2,0.2){}}
\put(-2.1,-0.1){\framebox(0.2,0.2){}}
% metabelian vertices with defect k=0
\put(0,-2){\circle*{0.25}}
\multiput(-2,-2)(0,-2){2}{\circle*{0.25}}
\put(-4,-4){\circle*{0.25}}

% directed edges from main line vertices
\multiput(0,0)(0,-2){2}{\line(0,-1){2}}
\multiput(0,0)(0,-2){2}{\line(-1,-1){2}}
\put(0,-2){\line(-2,-1){4}}

% infinite main line
\put(0,-2){\vector(0,-1){2}}
\put(0.2,-3.5){\makebox(0,0)[lc]{main}}
\put(0.2,-4){\makebox(0,0)[lc]{line}}
\put(1.8,-4.5){\makebox(0,0)[rc]{\(\mathcal{T}(C_7\times C_7)\)}}

% multiplicity counters of batches
\put(-4.3,-4){\makebox(0,0)[rc]{\(2*\)}}

% 2 vertices of the stem of isoclinism family Phi1
%\put(-3,0){\makebox(0,0)[cc]{\(\Phi_1\)}}
\put(-2.1,0.1){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% identifiers of the GAP 4 package SmallGroups
\put(-0.2,-1.3){\makebox(0,0)[rc]{\(\langle 3\rangle\)}}
\put(-2,-1.3){\makebox(0,0)[cc]{\(\langle 4\rangle\)}}
%\put(-0.2,-3.3){\makebox(0,0)[rc]{\(\langle 7\rangle\)}}
\put(-2,-3.3){\makebox(0,0)[cc]{\(\langle 8\rangle\)}}
\put(-4,-3.3){\makebox(0,0)[cc]{\(\langle 9..10\rangle\)}}

% representatives of isomorphism classes
\put(0.5,0.5){\makebox(0,0)[cb]{\(C_7\times C_7\)}}
\put(-1.5,0.5){\makebox(0,0)[cb]{\(C_{49}\)}}
\put(-3,-2){\makebox(0,0)[cc]{\(G^3_0(0,1)\)}}
\put(0,-5){\makebox(0,0)[ct]{\(G^n_0(0,0)\)}}
\put(-2,-5){\makebox(0,0)[ct]{\(G^n_0(0,1)\)}}
\put(-4,-5){\makebox(0,0)[ct]{\(G^n_0(z,0)\)}}
%\put(3,-5){\makebox(0,0)[ct]{\(G^n_1(z,w)\)}}
%\put(6,-5){\makebox(0,0)[ct]{\(G^n_a(z,w)\)}}
\put(6.5,-5){\makebox(0,0)[ct]{\(G^n_a(z,w)\)}}

% TKTs of coclass families
\put(-6,-6){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(0,-6){\makebox(0,0)[cc]{a.1}}
\put(-2,-6){\makebox(0,0)[cc]{a.2}}
\put(-4,-6){\makebox(0,0)[cc]{a.3}}
%\put(3,-6){\makebox(0,0)[cc]{a.1}}
%\put(6,-6){\makebox(0,0)[cc]{a.1}}
\put(6.5,-6){\makebox(0,0)[cc]{a.1}}
\put(0,-6.5){\makebox(0,0)[cc]{\((0^8)\)}}
\put(-2,-6.5){\makebox(0,0)[cc]{\((1,0^7)\)}}
\put(-4,-6.5){\makebox(0,0)[cc]{\((2,0^7)\)}}
%\put(3,-6.5){\makebox(0,0)[cc]{\((0^8)\)}}
%\put(6,-6.5){\makebox(0,0)[cc]{\((0^8)\)}}
\put(6.5,-6.5){\makebox(0,0)[cc]{\((0^8)\)}}
\put(-7,-6.7){\framebox(14.5,1){}}
\put(-6,-2){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-5.2,-2){\makebox(0,0)[lc]{A.1}}
\put(-5.4,-2.5){\makebox(0,0)[cc]{\((1^8)\)}}
\put(-7,-2.7){\framebox(3,1){}}
\put(2,0){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(3,0){\makebox(0,0)[lc]{a.1}}
\put(2.8,-0.5){\makebox(0,0)[cc]{\((0^8)\)}}
\put(1,-0.7){\framebox(3,1){}}

% selection rule for 2nd 7-class groups
\put(0,-2){\oval(1.5,1)}
\put(-4.2,-4){\oval(1.5,1)}
\put(-2,-4){\oval(1.5,1)}

% distribution of 2nd 7-class groups
\put(-4.7,-4.7){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
\put(-2.7,-4.7){\makebox(0,0)[cc]{\underbar{\textbf{3}}}}

\end{picture}

==> TreeBTyp33Cocl2.tex <==
% Coclass 2 tree T(B)
\setlength{\unitlength}{1cm}
\begin{picture}(14,14.5)(-6,-13.5)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(-5,0){\line(0,-1){12}}
\multiput(-5.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){6}{\circle*{0.2}}
\multiput(0,0)(0,-2){5}{\line(0,-1){2}}

% infinite main line
\put(0,-10){\vector(0,-1){2}}
\put(0.2,-11.5){\makebox(0,0)[lc]{main}}
\put(0.2,-12){\makebox(0,0)[lc]{line}}
\put(0,-12.3){\makebox(0,0)[rc]{\(\mathcal{T}(\langle 729,40\rangle)\)}}
% pathological infinite main lines
\put(7.2,-5.8){\makebox(0,0)[lc]{\(*3\)}}
\multiput(7,-4)(1,0){2}{\vector(0,-1){2}}
\put(7.5,-6.5){\makebox(0,0)[cc]{non-}}
\put(7.5,-7){\makebox(0,0)[cc]{metabelian}}
\put(7.5,-7.5){\makebox(0,0)[cc]{main}}
\put(7.5,-8){\makebox(0,0)[cc]{lines}}

% vertices of depth 1
\multiput(-1,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(1.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(3,-2)(0,-2){6}{\circle*{0.1}}
\multiput(4,-2)(0,-2){6}{\circle*{0.1}}
\multiput(5,-2)(1,0){2}{\circle*{0.1}}
\multiput(1,-2)(7,0){2}{\circle*{0.1}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(3,-2){3}}
\multiput(0,0)(0,-2){6}{\line(2,-1){4}}
\put(0,0){\line(1,-2){1}}
\put(0,0){\line(5,-2){5}}
\put(0,0){\line(3,-1){6}}
\put(0,0){\line(4,-1){8}}

% vertices of depth 2
\put(-4.05,-4.05){\framebox(0.1,0.1){}}
\put(5.95,-4.05){\framebox(0.1,0.1){}}
\multiput(6.9,-4.1)(1,0){2}{\framebox(0.2,0.2){}}
\multiput(4.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}
% directed edges to vertices of depth 2
\put(-1,-2){\line(-3,-2){3}}
\multiput(3,-2)(1,0){4}{\line(1,-1){2}}
\multiput(4,-4)(0,-2){4}{\line(1,-2){1}}

% stems of isoclinism families
\put(-2.5,0.5){\makebox(0,0)[cc]{\(\Phi_{6}\)}}
\put(-2.5,-2.5){\makebox(0,0)[cc]{\(\Phi_{23}\)}}
\put(2,-2.5){\makebox(0,0)[cc]{\(\Phi_{41}\)}}
\put(7,-2.5){\makebox(0,0)[cc]{\(\Phi_{40}\)}}
% isomorphism classes and multiplicity counters
\put(-0.1,0.5){\makebox(0,0)[rc]{\(\langle 3\rangle\)}}
\put(-3.1,-1.8){\makebox(0,0)[rc]{\(\langle 42\rangle\)}}
\put(-2.1,-1.8){\makebox(0,0)[rc]{\(\langle 43\rangle\)}}
\put(-1.1,-1.8){\makebox(0,0)[rc]{\(\langle 41\rangle\)}}
\put(-0.1,-1.8){\makebox(0,0)[rc]{\(\langle 40\rangle\)}}
\put(1.1,-1.8){\makebox(0,0)[lc]{\(\langle 39\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(\langle 38\rangle\)}}
\put(4.1,-1.8){\makebox(0,0)[lc]{\(\langle 37\rangle\)}}
\put(5.1,-1.8){\makebox(0,0)[lc]{\(\langle 34\rangle\)}}
\put(6.1,-1.8){\makebox(0,0)[lc]{\(\langle 35\rangle\)}}
\put(8.1,-1.8){\makebox(0,0)[lc]{\(\langle 36\rangle\)}}
%\put(3.1,-1.8){\makebox(0,0)[lc]{\(2\)}}
%\put(4.1,-1.8){\makebox(0,0)[lc]{\(4\)}}
\put(-3.9,-3.8){\makebox(0,0)[rc]{\(3*\)}}
\multiput(-2.1,-3.8)(0,-4){3}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(-1.1,-3.8)(0,-4){3}{\makebox(0,0)[rc]{\(2*\)}}
\put(2.1,-3.8){\makebox(0,0)[lc]{\(*4\)}}
\put(5.1,-3.8){\makebox(0,0)[lc]{\(*5\)}}
\put(6.1,-3.8){\makebox(0,0)[lc]{\(*6\)}}
\multiput(7.2,-3.8)(1,0){2}{\makebox(0,0)[lc]{\(*6\)}}
\multiput(2.1,-5.8)(0,-4){2}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(2.1,-7.8)(0,-4){2}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(3,-3.8)(0,-4){3}{\makebox(0,0)[lc]{\(*5\)}}
\multiput(3,-5.8)(0,-4){2}{\makebox(0,0)[lc]{\(*6\)}}
\multiput(4.1,-5.8)(0,-4){2}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-5.8)(0,-4){2}{\makebox(0,0)[lc]{\(*12\)}}
\multiput(5.1,-7.8)(0,-4){2}{\makebox(0,0)[lc]{\(*8\)}}
\put(-4,-13){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-3,-13){\makebox(0,0)[cc]{d.23}}
\put(-2,-13){\makebox(0,0)[cc]{d.25}}
\put(-1,-13){\makebox(0,0)[cc]{d.19}}
\put(0,-13){\makebox(0,0)[cc]{b.10}}
%\put(3,-13){\makebox(0,0)[cc]{b.10}}
\put(4,-13){\makebox(0,0)[cc]{b.10}}
\put(-3,-13.5){\makebox(0,0)[cc]{\((1043)\)}}
\put(-2,-13.5){\makebox(0,0)[cc]{\((2043)\)}}
\put(-1,-13.5){\makebox(0,0)[cc]{\((4043)\)}}
\put(0,-13.5){\makebox(0,0)[cc]{\((0043)\)}}
%\put(3,-13.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(4,-13.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(-4.8,-13.7){\framebox(9.6,1){}}

% distribution of 2nd class groups
\put(0,-2){\oval(1.5,1.5)}
\put(4.8,-2){\oval(2,1.5)}
\put(4,-6){\oval(1,1.5)}
\put(4,-10){\oval(1,1.5)}
\put(0.3,-3){\makebox(0,0)[cc]{\underbar{\textbf{3}}}}
\put(4.5,-3){\makebox(0,0)[cc]{\underbar{\textbf{59}}}}
\put(3.5,-6.9){\makebox(0,0)[cc]{\underbar{\textbf{17}}}}
\put(3.5,-10.9){\makebox(0,0)[cc]{\underbar{\textbf{1}}}}

\end{picture}

==> TreeQTyp33Cocl2.tex <==
% Coclass tree T(Q_0)
\setlength{\unitlength}{1cm}
\begin{picture}(14,14.5)(-6,-13.5)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(-5,0){\line(0,-1){12}}
\multiput(-5.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){6}{\circle*{0.2}}
\multiput(0,0)(0,-2){5}{\line(0,-1){2}}
% vertices of depth 1
\multiput(-1,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle*{0.2}}
%\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(1.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(3,-2)(0,-2){6}{\circle*{0.2}}
%\multiput(4,-4)(0,-4){3}{\circle*{0.2}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
%\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(3,-2){3}}
%\multiput(0,-2)(0,-4){3}{\line(2,-1){4}}
% vertices of depth 2
\multiput(-3.05,-4.05)(-1,0){2}{\framebox(0.1,0.1){}}
\multiput(3.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(5,-4)(0,-2){5}{\circle*{0.1}}
\multiput(6,-4)(0,-2){5}{\circle*{0.1}}
% directed edges to vertices of depth 2
\multiput(-1,-2)(-1,0){2}{\line(-1,-1){2}}
\multiput(3,-2)(0,-2){5}{\line(1,-2){1}}
\multiput(3,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(3,-2)(0,-2){5}{\line(3,-2){3}}
% vertices of depth 3
\multiput(6.95,-6.05)(0,-2){4}{\framebox(0.1,0.1){}}
% directed edges to vertices of depth 3
\multiput(6,-4)(0,-2){4}{\line(1,-2){1}}

% branches
\put(2,-1){\makebox(0,0)[lc]{\(\mathcal{B}_5\)}}
\put(2,-3){\makebox(0,0)[lc]{\(\mathcal{B}_6\)}}
\put(2,-5){\makebox(0,0)[lc]{\(\mathcal{B}_7\)}}
\put(2,-7){\makebox(0,0)[lc]{\(\mathcal{B}_8\)}}

% isomorphism classes and multiplicity counters
\put(-0.1,0.7){\makebox(0,0)[rc]{\(\langle 6\rangle\)}}
\put(-2.1,-1.8){\makebox(0,0)[rc]{\(\langle 50\rangle\)}}
\put(-1.1,-1.8){\makebox(0,0)[rc]{\(\langle 51\rangle\)}}
\put(0.1,-1.3){\makebox(0,0)[lc]{\(\langle 49\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(\langle 48\rangle\)}}
\put(-4.1,-3.6){\makebox(0,0)[cc]{\(\langle 292\rangle\)}}
\put(-3.1,-3.6){\makebox(0,0)[cc]{\(\langle 293\rangle\)}}
\put(-2.1,-2.6){\makebox(0,0)[cc]{\(\langle 289\rangle\)}}
\put(-2.1,-3.1){\makebox(0,0)[cc]{\(\langle 290\rangle\)}}
\put(-1.1,-3.1){\makebox(0,0)[cc]{\(\langle 288\rangle\)}}
\put(0.1,-3.5){\makebox(0,0)[lc]{\(\langle 285\rangle\)}}
\put(3,-3){\makebox(0,0)[cc]{\(\langle 286\rangle\)}}
\put(3,-3.5){\makebox(0,0)[cc]{\(\langle 287\rangle\)}}
\put(2.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(-2.1,-3.8)(0,-4){3}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(3.1,-3.8)(0,-4){3}{\makebox(0,0)[lc]{\(*2\)}}
\put(4.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-5.8)(0,-4){2}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(6.1,-5.8)(0,-4){2}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-3.8)(0,-4){3}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(6.1,-3.8)(0,-4){3}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(7.1,-5.8)(0,-2){4}{\makebox(0,0)[lc]{\(*3\)}}
\put(-3,-13){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-2,-13){\makebox(0,0)[cc]{E.14}}
\put(-1,-13){\makebox(0,0)[cc]{E.6}}
\put(0,-13){\makebox(0,0)[cc]{c.18}}
\put(3,-13){\makebox(0,0)[cc]{H.4}}
\put(5,-13){\makebox(0,0)[cc]{H.4}}
\put(6,-13){\makebox(0,0)[cc]{H.4}}
\put(-2,-13.5){\makebox(0,0)[cc]{\((2313)\)}}
\put(-1,-13.5){\makebox(0,0)[cc]{\((1313)\)}}
\put(0,-13.5){\makebox(0,0)[cc]{\((0313)\)}}
\put(3,-13.5){\makebox(0,0)[cc]{\((3313)\)}}
\put(5,-13.5){\makebox(0,0)[cc]{\((3313)\)}}
\put(6,-13.5){\makebox(0,0)[cc]{\((3313)\)}}
\put(-3.8,-13.7){\framebox(10.6,1){}}

% infinite main line
\put(0,-10){\vector(0,-1){2}}
\put(0.2,-11.5){\makebox(0,0)[lc]{main}}
\put(0.2,-12){\makebox(0,0)[lc]{line}}
\put(1.8,-12.5){\makebox(0,0)[rc]{\(\mathcal{T}(\langle 243,6\rangle)\)}}

% distribution of 2nd class groups
\multiput(-1.5,-4)(0,-4){2}{\oval(2,1)}
\put(-1.5,-4.8){\makebox(0,0)[cc]{\underbar{\textbf{186}}/\underbar{\textbf{7}}}}
\put(-1.5,-8.8){\makebox(0,0)[cc]{\underbar{\textbf{15}}/\underbar{\textbf{0}}}}
\multiput(5.5,-6)(0,-4){2}{\oval(2,1)}
\put(5.5,-6.8){\makebox(0,0)[cc]{\underbar{\textbf{63}}/\underbar{\textbf{3}}}}
\put(5.5,-10.8){\makebox(0,0)[cc]{\underbar{\textbf{6}}/\underbar{\textbf{0}}}}
\put(0.2,-2){\oval(1.5,1)}
\put(1.1,-2.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{29}}}}

\end{picture}

==> TreeTyp33Cocl3.tex <==
% Coclass 3 tree T(B)
\setlength{\unitlength}{1cm}
\begin{picture}(14,14.5)(-7,-13.5)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(-5,0){\line(0,-1){12}}
\multiput(-5.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{13}\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){6}{\circle*{0.2}}
\multiput(0,0)(0,-2){5}{\line(0,-1){2}}

% infinite main line
\put(0,-10){\vector(0,-1){2}}
\put(0.2,-11.5){\makebox(0,0)[lc]{main}}
\put(0.2,-12){\makebox(0,0)[lc]{line}}
\put(0,-12.4){\makebox(0,0)[rc]{\(\mathcal{T}(G_0^{5,7}(0,0,0,0))\)}}

% vertices of depth 1
\multiput(-1,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(3,-2)(0,-2){6}{\circle*{0.1}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,0)(0,-2){6}{\line(3,-2){3}}

% isomorphism classes and multiplicity counters
\put(0,0.5){\makebox(0,0)[cc]{\(G_0^{5,7}(0,0,0,0)\simeq\langle 2187,64\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(*6\)}}
\multiput(-2.1,-1.8)(0,-4){3}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(-1.1,-1.8)(0,-4){3}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(3.1,-3.8)(0,-4){3}{\makebox(0,0)[lc]{\(*6\)}}
\multiput(3.1,-5.8)(0,-4){2}{\makebox(0,0)[lc]{\(*9\)}}
\put(-4,-13){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-3,-13){\makebox(0,0)[cc]{d.23}}
\put(-2,-13){\makebox(0,0)[cc]{d.25}}
\put(-1,-13){\makebox(0,0)[cc]{d.19}}
\put(0,-13){\makebox(0,0)[cc]{b.10}}
\put(3,-13){\makebox(0,0)[cc]{b.10}}
\put(-3,-13.5){\makebox(0,0)[cc]{\((1043)\)}}
\put(-2,-13.5){\makebox(0,0)[cc]{\((2043)\)}}
\put(-1,-13.5){\makebox(0,0)[cc]{\((4043)\)}}
\put(0,-13.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(3,-13.5){\makebox(0,0)[cc]{\((0043)\)}}
\put(-4.8,-13.7){\framebox(8.6,1){}}

% distribution of 2nd class groups
\put(0,-2){\oval(1,1.5)}
\put(0.4,-3){\makebox(0,0)[cc]{\underbar{\textbf{5}}}}

\end{picture}

==> TreeUTyp33Cocl2.tex <==
% Coclass tree T(U_0)
\setlength{\unitlength}{1cm}
\begin{picture}(14,14.5)(-6,-13.5)

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(-5,0){\line(0,-1){12}}
\multiput(-5.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){6}{\circle*{0.2}}
\multiput(0,0)(0,-2){5}{\line(0,-1){2}}
% vertices of depth 1
\multiput(-1,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle*{0.2}}
%\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(1.95,-4.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(3,-2)(0,-2){6}{\circle*{0.2}}
%\multiput(4,-4)(0,-4){3}{\circle*{0.2}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){6}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
%\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,-2)(0,-2){5}{\line(1,-1){2}}
\multiput(0,0)(0,-2){6}{\line(3,-2){3}}
%\multiput(0,-2)(0,-4){3}{\line(2,-1){4}}
% vertices of depth 2
\multiput(-3.05,-4.05)(-1,0){2}{\framebox(0.1,0.1){}}
\multiput(3.95,-6.05)(0,-2){4}{\framebox(0.1,0.1){}}
\multiput(5,-6)(0,-2){4}{\circle*{0.1}}
\multiput(6,-4)(0,-2){5}{\circle*{0.1}}
% directed edges to vertices of depth 2
\multiput(-1,-2)(-1,0){2}{\line(-1,-1){2}}
\multiput(3,-4)(0,-2){4}{\line(1,-2){1}}
\multiput(3,-4)(0,-2){4}{\line(1,-1){2}}
\multiput(3,-2)(0,-2){5}{\line(3,-2){3}}
% vertices of depth 3
\multiput(6.95,-6.05)(0,-2){4}{\framebox(0.1,0.1){}}
% directed edges to vertices of depth 3
\multiput(6,-4)(0,-2){4}{\line(1,-2){1}}

% branches
\put(2,-1){\makebox(0,0)[lc]{\(\mathcal{B}_5\)}}
\put(2,-3){\makebox(0,0)[lc]{\(\mathcal{B}_6\)}}
\put(2,-5){\makebox(0,0)[lc]{\(\mathcal{B}_7\)}}
\put(2,-7){\makebox(0,0)[lc]{\(\mathcal{B}_8\)}}

% isomorphism classes and multiplicity counters
\put(-0.1,0.7){\makebox(0,0)[rc]{\(\langle 8\rangle\)}}
\put(-2.1,-1.8){\makebox(0,0)[rc]{\(\langle 53\rangle\)}}
\put(-1.1,-1.8){\makebox(0,0)[rc]{\(\langle 55\rangle\)}}
\put(0.1,-1.3){\makebox(0,0)[lc]{\(\langle 54\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(\langle 52\rangle\)}}
\put(-4.1,-3.6){\makebox(0,0)[cc]{\(\langle 300\rangle\)}}
\put(-3.1,-3.6){\makebox(0,0)[cc]{\(\langle 309\rangle\)}}
\put(-2.1,-2.6){\makebox(0,0)[cc]{\(\langle 302\rangle\)}}
\put(-2.1,-3.1){\makebox(0,0)[cc]{\(\langle 306\rangle\)}}
\put(-1.1,-3.1){\makebox(0,0)[cc]{\(\langle 304\rangle\)}}
\put(0.1,-3.5){\makebox(0,0)[lc]{\(\langle 303\rangle\)}}
\put(3,-3){\makebox(0,0)[cc]{\(\langle 301\rangle\)}}
\put(3,-3.5){\makebox(0,0)[cc]{\(\langle 305\rangle\)}}
\put(2.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(-2.1,-3.8)(0,-4){3}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(3.1,-3.8)(0,-4){3}{\makebox(0,0)[lc]{\(*2\)}}
\put(6.1,-3.8){\makebox(0,0)[lc]{\(*6\)}}
\multiput(5.1,-5.8)(0,-4){2}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(6.1,-5.8)(0,-4){2}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-7.8)(0,-4){2}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(6.1,-7.8)(0,-4){2}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(7.1,-7.8)(0,-2){3}{\makebox(0,0)[lc]{\(*2\)}}
\put(-3,-13){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-2,-13){\makebox(0,0)[cc]{E.9}}
\put(-1,-13){\makebox(0,0)[cc]{E.8}}
\put(0,-13){\makebox(0,0)[cc]{c.21}}
\put(3,-13){\makebox(0,0)[cc]{G.16}}
\put(5,-13){\makebox(0,0)[cc]{G.16}}
\put(6,-13){\makebox(0,0)[cc]{G.16}}
\put(-2,-13.5){\makebox(0,0)[cc]{\((2231)\)}}
\put(-1,-13.5){\makebox(0,0)[cc]{\((1231)\)}}
\put(0,-13.5){\makebox(0,0)[cc]{\((0231)\)}}
\put(3,-13.5){\makebox(0,0)[cc]{\((4231)\)}}
\put(5,-13.5){\makebox(0,0)[cc]{\((4231)\)}}
\put(6,-13.5){\makebox(0,0)[cc]{\((4231)\)}}
\put(-3.8,-13.7){\framebox(10.6,1){}}

% infinite main line
\put(0,-10){\vector(0,-1){2}}
\put(0.2,-11.5){\makebox(0,0)[lc]{main}}
\put(0.2,-12){\makebox(0,0)[lc]{line}}
\put(1.8,-12.5){\makebox(0,0)[rc]{\(\mathcal{T}(\langle 243,8\rangle)\)}}

% distribution of 2nd class groups
\multiput(-1.5,-4)(0,-4){2}{\oval(2,1)}
\put(-1.5,-4.8){\makebox(0,0)[cc]{\underbar{\textbf{197}}/\underbar{\textbf{14}}}}
\put(-1.5,-8.8){\makebox(0,0)[cc]{\underbar{\textbf{13}}/\underbar{\textbf{0}}}}
\multiput(5.5,-6)(0,-4){2}{\oval(2,1)}
\put(5.5,-6.8){\makebox(0,0)[cc]{\underbar{\textbf{79}}/\underbar{\textbf{2}}}}
\put(5.5,-10.8){\makebox(0,0)[cc]{\underbar{\textbf{2}}/\underbar{\textbf{0}}}}
\multiput(0.2,-2)(0,-4){2}{\oval(1.5,1)}
\put(1.1,-2.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{25}}}}
\put(1.1,-6.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{2}}}}

\end{picture}

==> WimanBlackburn1.tex <==
% Coclass Graph G(3,1)
\setlength{\unitlength}{1cm}
\begin{picture}(16,15)(-8,-14)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{Order \(3^n\)}}
\put(-8,0){\line(0,-1){12}}
\multiput(-8.1,0)(0,-2){7}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(9\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(3^2\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(27\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(3^3\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(81\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(3^4\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(243\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(3^5\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(729\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(3^6\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(3^7\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(3^8\)}}

% abelian vertices
\put(-0.1,-0.1){\framebox(0.2,0.2){}}
\put(-2.1,-0.1){\framebox(0.2,0.2){}}
% metabelian vertices with defect k=0
\multiput(0,-2)(0,-2){5}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){6}{\circle*{0.2}}
\multiput(-4,-4)(0,-2){5}{\circle*{0.2}}
\multiput(-6,-4)(0,-4){3}{\circle*{0.2}}
% metabelian vertices with defect k=1
\multiput(2,-6)(0,-2){4}{\circle*{0.1}}
\multiput(4,-6)(0,-2){4}{\circle*{0.1}}
\multiput(6,-6)(0,-2){4}{\circle*{0.1}}

% directed edges
\multiput(0,0)(0,-2){5}{\line(0,-1){2}}
\multiput(0,0)(0,-2){6}{\line(-1,-1){2}}
\multiput(0,-2)(0,-2){5}{\line(-2,-1){4}}
\multiput(0,-2)(0,-4){3}{\line(-3,-1){6}}
\multiput(0,-4)(0,-2){4}{\line(1,-1){2}}
\multiput(0,-4)(0,-2){4}{\line(2,-1){4}}
\multiput(0,-4)(0,-2){4}{\line(3,-1){6}}

% infinite main line
\put(0,-10){\vector(0,-1){2}}
\put(0.2,-11.5){\makebox(0,0)[lc]{main}}
\put(0.2,-12){\makebox(0,0)[lc]{line}}
\put(0,-12.3){\makebox(0,0)[rc]{\(\mathcal{T}(\langle 9,2\rangle)\)}}

% isomorphism classes of sporadic vertices
\put(0.2,0){\makebox(0,0)[lt]{\(C_3\times C_3\)}}
\put(-2.2,0){\makebox(0,0)[rt]{\(C_9\)}}
\put(0.2,-2){\makebox(0,0)[lt]{\(G^3_0(0,0)\)}}
\put(-2.2,-2){\makebox(0,0)[rt]{\(G^3_0(0,1)\)}}
\put(-4,-4.5){\makebox(0,0)[cc]{\(\mathrm{Syl}_3(A_9)\)}}

% 2 vertices of the stem of isoclinism family Phi1
\put(-3,0){\makebox(0,0)[cc]{\(\Phi_1\)}}
\put(-2.1,0.1){\makebox(0,0)[rb]{\(\langle 1\rangle\)}}
\put(-0.1,0.1){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi2
\put(2,-2){\makebox(0,0)[cc]{\(\Phi_2\)}}
\put(-2.1,-1.9){\makebox(0,0)[rb]{\(\langle 4\rangle\)}}
\put(-0.1,-1.9){\makebox(0,0)[rb]{\(\langle 3\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi3
\put(2,-4){\makebox(0,0)[cc]{\(\Phi_3\)}}
\put(-6.1,-3.9){\makebox(0,0)[rb]{\(\langle 8\rangle\)}}
\put(-4.1,-3.9){\makebox(0,0)[rb]{\(\langle 7\rangle\)}}
\put(-2.1,-3.9){\makebox(0,0)[rb]{\(\langle 10\rangle\)}}
\put(-0.1,-3.9){\makebox(0,0)[rb]{\(\langle 9\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi9
\put(-4,-6.5){\makebox(0,0)[cc]{\(\Phi_9\)}}
\put(-4.1,-5.9){\makebox(0,0)[rb]{\(\langle 25\rangle\)}}
\put(-2.1,-5.9){\makebox(0,0)[rb]{\(\langle 27\rangle\)}}
\put(-0.1,-5.9){\makebox(0,0)[rb]{\(\langle 26\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi10
\put(4,-6.5){\makebox(0,0)[cc]{\(\Phi_{10}\)}}
\put(2.1,-5.9){\makebox(0,0)[lb]{\(\langle 28\rangle\)}}
\put(4.1,-5.9){\makebox(0,0)[lb]{\(\langle 30\rangle\)}}
\put(6.1,-5.9){\makebox(0,0)[lb]{\(\langle 29\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi35
\put(-4,-8.5){\makebox(0,0)[cc]{\(\Phi_{35}\)}}
\put(-6.1,-7.9){\makebox(0,0)[rb]{\(\langle 98\rangle\)}}
\put(-4.1,-7.9){\makebox(0,0)[rb]{\(\langle 97\rangle\)}}
\put(-2.1,-7.9){\makebox(0,0)[rb]{\(\langle 96\rangle\)}}
\put(-0.1,-7.9){\makebox(0,0)[rb]{\(\langle 95\rangle\)}}

% 3 vertices of the stem of isoclinism family Phi36
\put(4,-8.5){\makebox(0,0)[cc]{\(\Phi_{36}\)}}
\put(2.1,-7.9){\makebox(0,0)[lb]{\(\langle 100\rangle\)}}
\put(4.1,-7.9){\makebox(0,0)[lb]{\(\langle 99\rangle\)}}
\put(6.1,-7.9){\makebox(0,0)[lb]{\(\langle 101\rangle\)}}

\put(-0.1,-9.9){\makebox(0,0)[rb]{\(\langle 386\rangle\)}}

% isomorphism classes of coclass families
\put(0,-13){\makebox(0,0)[cc]{\(G^n_0(0,0)\)}}
\put(-2,-13){\makebox(0,0)[cc]{\(G^n_0(0,1)\)}}
\put(-4,-13){\makebox(0,0)[cc]{\(G^n_0(1,0)\)}}
\put(-6,-13){\makebox(0,0)[cc]{\(G^n_0(-1,0)\)}}
\put(2,-13){\makebox(0,0)[cc]{\(G^n_1(0,-1)\)}}
\put(4,-13){\makebox(0,0)[cc]{\(G^n_1(0,0)\)}}
\put(6,-13){\makebox(0,0)[cc]{\(G^n_1(0,1)\)}}

% TKT of sporadic vertices
\put(2.5,0){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(3.5,0){\makebox(0,0)[cc]{a.1}}
\put(3.5,-0.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(1.8,-0.7){\framebox(2.9,1){}}
\put(-6,-2){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-5,-2){\makebox(0,0)[cc]{A.1}}
\put(-5,-2.5){\makebox(0,0)[cc]{\((1111)\)}}
\put(-6.7,-2.7){\framebox(2.9,1){}}

% TKT of coclass families
\put(-8,-14){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(0,-14){\makebox(0,0)[cc]{a.1}}
\put(-2,-14){\makebox(0,0)[cc]{a.2}}
\put(-4,-14){\makebox(0,0)[cc]{a.3}}
\put(-6,-14){\makebox(0,0)[cc]{a.3}}
\put(2,-14){\makebox(0,0)[cc]{a.1}}
\put(4,-14){\makebox(0,0)[cc]{a.1}}
\put(6,-14){\makebox(0,0)[cc]{a.1}}
\put(0,-14.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-2,-14.5){\makebox(0,0)[cc]{\((1000)\)}}
\put(-4,-14.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(-6,-14.5){\makebox(0,0)[cc]{\((2000)\)}}
\put(2,-14.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(4,-14.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(6,-14.5){\makebox(0,0)[cc]{\((0000)\)}}
\put(-8.7,-14.7){\framebox(15.4,1){}}

% distribution of 2nd class groups
\put(0,0){\oval(3,1.5)}
\put(0,-4){\oval(3,1.5)}
\put(0,-8){\oval(3,1.5)}
\put(0.5,-1.1){\makebox(0,0)[cc]{\underbar{\textbf{605}}}}
\put(0.5,-5.1){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
\put(0.5,-9.1){\makebox(0,0)[cc]{\underbar{\textbf{42}}}}

\end{picture}

